Last-Iterate Stationarity of Muon with Finitely Many Newton-Schulz Iterations

Muon has demonstrated strong empirical performance in large-scale language-model training, motivating a deeper theoretical understanding of its practical implementation. Unlike the idealized polar-factor update, practical Muon employs a fixed number of quintic Newton-Schulz iterations. Existing analyses primarily establish average- or best-iterate stationarity guarantees, while last-iterate convergence remains less understood. In this work, we investigate last-iterate gradient convergence of practical finite-step Muon on smooth, lower-bounded nonconvex objectives. In the deterministic setting, we show that Muon without input stabilization can exhibit cyclic behavior even on a smooth convex quadratic. In contrast, with positive stabilization, we establish last-iterate gradient convergence and square-summability of gradients for any fixed momentum coefficient below one and a sufficiently small constant learning rate. In the stochastic setting, we first demonstrate that persistent bounded, unbiased noise can prevent convergence under fixed learning rates and momentum, even with positive stabilization. We then establish almost-sure and mean-square last-iterate gradient convergence under bounded-variance stochastic gradients by combining diminishing learning rates with increasing momentum. Finally, we construct a smooth counterexample demonstrating that neither convergence theorem implies a pointwise polynomial convergence rate. Nevertheless, we establish density-one convergence rates, guaranteeing polynomial gradient decay for all but an asymptotically vanishing fraction of iterations.

==> f_and_h_tikz.tex <==
% Input-ready, self-contained TikZ/PGFPlots figure: F and F'=H side by side.
% No external data files, raster images, document environment, or figure float.
%
% Preamble:
%   \usepackage{amsmath,pgfplots}
%   \pgfplotsset{compat=1.18}
% Usage:
%   \begin{figure}[t]
%     \centering
%     \input{f_and_h_tikz.tex}
%     \caption{A smooth objective with sparse gradient peaks.}
%   \end{figure}
%
% Designed for a full text width of about 6.4 inches. Fonts inherit the document.
% Use figure* for a full-width figure in a two-column document.
% Do not resize the whole picture: its panel widths already track \linewidth.
%
% Concrete admissible choice:
%   c_J eta_0=1, k_0=2,
%   rho(z)=exp(1-1/(1-(z/0.8)^2)) for |z|<0.8, and zero otherwise.
%   t_k=ceil(exp(k^2)), x_t=-sum_{s=1}^{t-1}s^{-4/5}.
%   H(x)=1/(1+x^2)+sum_{k>=2}rho(k(x-x_{t_k}))/k.
%   F(x)=arctan(x)+pi/2+sum_{k>=2}R(k(x-x_{t_k}))/k^2,
%   where R(v)=integral_{-infinity}^v rho(u) du.
%
% Numerical quadrature and dense local sampling resolve the smooth bumps.
% The plotted interval contains k=2,3,4. All k>=5 contribute a constant
% (integral rho)*sum_{k>=5}1/k^2 to F on this interval; this is INCLUDED.
% Thus F is not artificially set to zero at the left endpoint.
% The inset shows the wider shape, including the main rise near zero.
% All curves are vector paths. Coordinates below may be edited/replaced.

\begingroup
\definecolor{Fcurve}{HTML}{156084}
\definecolor{Hcurve}{HTML}{BD522E}
\definecolor{Fbackground}{HTML}{8A939E}
\pgfmathsetlengthmacro{\FHpanelwidth}{0.345*\linewidth}
\pgfmathsetlengthmacro{\FHpanelgap}{0.14*\linewidth}
\pgfmathsetlengthmacro{\FHpanelheight}{0.31*\linewidth}
\pgfmathsetlengthmacro{\FHinsetwidth}{0.21*\linewidth}
\pgfmathsetlengthmacro{\FHinsetheight}{0.115*\linewidth}
\pgfplotsset{
  compat=1.18,
  FH main/.style={
    scale only axis,
    width=\FHpanelwidth,height=\FHpanelheight,
    xmin=-130,xmax=-3,
    xtick={-120,-90,-60,-30},
    xlabel={$x$},
    axis lines=left,
    axis line style={black!60},
    tick align=outside,tick style={black!60},
    tick label style={font=\small},
    label style={font=\normalsize},
    title style={font=\normalsize,yshift=2pt},
    ymajorgrids=true,grid style={black!9,line width=0.3pt},
    enlargelimits=false,
    clip=true,
  }
}

% PGFPlots data moved to f_h_data.dat for compatibility across LaTeX distributions.


\begin{tikzpicture}
  \begin{axis}[
    FH main,name=Fplot,
    ymin=0,ymax=1.05,ytick={0,0.2,0.4,0.6,0.8,1},
    ylabel={$F(x)$},title={(a) Objective: left tail},
  ]
    \addplot[Fcurve,line width=1.15pt,no marks]
      table[x=x,y=F] {f_h_data.dat};
    \fill[Fcurve] (axis cs:-6.6861875006,0.6504684948) circle[radius=1.25pt];
    \node[anchor=north east,yshift=-4pt,text=Fcurve,font=\small] at (axis cs:-6.6861875006,0.6504684948) {$x_{t_2}$};
    \fill[Fcurve] (axis cs:-25.8110095366,0.3664006175) circle[radius=1.25pt];
    \node[below=5pt,text=Fcurve,font=\small] at (axis cs:-25.8110095366,0.3664006175) {$x_{t_3}$};
    \fill[Fcurve] (axis cs:-118.2251125130,0.2523225435) circle[radius=1.25pt];
    \node[below=4pt,text=Fcurve,font=\small] at (axis cs:-118.2251125130,0.2523225435) {$x_{t_4}$};
    \coordinate (Finset) at (rel axis cs:0.16,0.53);
  \end{axis}

  \begin{axis}[
    FH main,name=Hplot,
    at={(Fplot.east)},anchor=west,xshift=\FHpanelgap,
    ymin=-0.015,ymax=0.67,ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
    ylabel={$F'(x)=H(x)$},title={(b) Derivative: sparse peaks},
    legend style={draw=none,fill=none,font=\footnotesize,
      at={(0.02,0.80)},anchor=north west,cells={anchor=west}},
  ]
    \addplot[Hcurve,line width=1.05pt,no marks,forget plot]
      table[x=x,y=H] {f_h_data.dat};
    \addplot[Fbackground,dashed,line width=0.8pt,no marks]
      table[x=x,y=B] {f_h_data.dat};
    \addlegendentry{Baseline $1/(1+x^2)$}
    \draw[->,black!70,line width=0.7pt]
      (axis cs:-77,0.605) -- (axis cs:-111,0.605);
    \node[anchor=west,font=\footnotesize,text=black!75]
      at (axis cs:-76,0.605) {Iterates move left};
    \node[anchor=south east,yshift=3pt,text=Hcurve,font=\small] at (axis cs:-6.6861875006,0.5218793948) {$k=2$};
    \node[above=3pt,text=Hcurve,font=\small] at (axis cs:-25.8110095366,0.3348321158) {$k=3$};
    \node[above=3pt,text=Hcurve,font=\small] at (axis cs:-118.2251125130,0.2500715401) {$k=4$};
  \end{axis}

  % Inset in the empty upper-left part of the F panel.
  \begin{axis}[
    at={(Finset)},anchor=south west,
    scale only axis,width=\FHinsetwidth,height=\FHinsetheight,
    xmin=-130,xmax=7,ymin=0,ymax=3.8,
    xtick={-120,0},ytick={0,3},
    axis lines=left,axis line style={black!55},
    tick align=outside,tick label style={font=\scriptsize},
    title={Wider view of $F$},title style={font=\footnotesize,yshift=-2pt},
    axis background/.style={fill=white},
    enlargelimits=false,clip=true,
  ]
    \path[fill=Fcurve!8,draw=none]
      (axis cs:-130,0) rectangle (axis cs:-3,3.8);
    \addplot[Fcurve,line width=0.8pt,no marks]
      table[x=x,y=F] {f_h_data.dat};
  \end{axis}
\end{tikzpicture}
\endgroup

